Large Language Models for HVAC Operations in Building Energy Systems: A Critical Review of Methods, Applications, and Deployment Readiness

Building automation systems generate rich sensor data yet remain insight-poor because heterogeneous point naming, missing metadata, and fragmented documentation obstruct their operational use. This systematic review analyses and codes 66 peer-reviewed studies on large language models (LLMs) for HVAC operations published between 2023 and March 2026. Each study is classified across five application families and three LLM method families and assessed for evidence realism, deployment readiness, and the responsibility boundary between the LLM and physical HVAC decisions. The corpus is concentrated in building energy modelling (BEM, 32 of 66 papers), while load forecasting remains too sparse for subfield-level conclusions. Only four studies reach pilot-level evidence, and none reports sustained operational deployment. No study was classified as ready-now for industry adoption; three were near-term and 63 research-only. Nevertheless, several bounded, human-in-the-loop uses merit near-term trials, including point-name normalisation, document-grounded operator support, BEM workflow assistance, and advisory interfaces around physics-based controllers. Conventional machine learning (ML), model predictive control (MPC), reinforcement learning (RL) and ontology-based tools remain more adopted for high-frequency control, short-horizon numerical forecasting, and well-posed ontology mapping, while autonomous agentic operation and unvalidated occupant proxies remain research-stage. Current evidence therefore supports LLMs primarily as semantic and workflow layers rather than autonomous HVAC controllers. Future work should prioritise field-validated benchmarks, orchestration evaluation under operational constraints, and LLM-MPC/RL architectures with bounded latency and verifiable safety properties.

==> figures/llm_semantic_workflow_layer.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'llm_semantic_workflow_layer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23622047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60000001)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{llm_semantic_workflow_layer.pdf}}%
    \put(0.16062483,0.57044747){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fragmented source data}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{llm_semantic_workflow_layer.pdf}}%
    \put(0.06973696,0.50736377){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BAS}\\\textbf{points}\end{tabular}}}}%
    \put(0.06973696,0.47713604){\color[rgb]{0.2745098,0.31764706,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tags, units\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{llm_semantic_workflow_layer.pdf}}%
    \put(0.20232634,0.50736377){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Time-series}\end{tabular}}}}%
    \put(0.20232634,0.49518972){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{sensor data}\end{tabular}}}}%
    \put(0.20232634,0.48007586){\color[rgb]{0.2745098,0.31764706,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trends and\\alarms\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{llm_semantic_workflow_layer.pdf}}%
    \put(0.06973696,0.43210603){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Manuals}\end{tabular}}}}%
    \put(0.06973696,0.40775795){\color[rgb]{0.2745098,0.31764706,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}specs, SOPs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{llm_semantic_workflow_layer.pdf}}%
    \put(0.20232634,0.43172599){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BIM /}\\\textbf{topology}\end{tabular}}}}%
    \put(0.20232634,0.40263762){\color[rgb]{0.2745098,0.31764706,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}spaces and\\topology\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{llm_semantic_workflow_layer.pdf}}%
    \put(0.06973696,0.3568483){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Semantic}\end{tabular}}}}%
    \put(0.06973696,0.34467424){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ontologies}\end{tabular}}}}%
    \put(0.06973696,0.32956003){\color[rgb]{0.2745098,0.31764706,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Brick,\\Haystack\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{llm_semantic_workflow_layer.pdf}}%
    \put(0.20232634,0.35646791){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Maintenance}\\\textbf{logs}\end{tabular}}}}%
    \put(0.20232634,0.32738134){\color[rgb]{0.2745098,0.31764706,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}work orders,\\notes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{llm_semantic_workflow_layer.pdf}}%
    \put(0.06973696,0.28121017){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Operator}\\\textbf{input}\end{tabular}}}}%
    \put(0.06973696,0.24918206){\color[rgb]{0.2745098,0.31764706,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}questions,\\intents\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{llm_semantic_workflow_layer.pdf}}%
    \put(0.20232634,0.27865074){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Tools and}\end{tabular}}}}%
    \put(0.20232634,0.26647668){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{databases}\end{tabular}}}}%
    \put(0.20232634,0.24842267){\color[rgb]{0.2745098,0.31764706,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}simulation\\tools\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{llm_semantic_workflow_layer.pdf}}%
    \put(0.06439061,0.20743955){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Optional multimodal sources}\end{tabular}}}}%
    \put(0.06439061,0.19637223){\color[rgb]{0.36862745,0.41176471,0.44705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}thermal images, floor plans, camera\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{llm_semantic_workflow_layer.pdf}}%
    \put(0.46322796,0.49740319){\color[rgb]{0.12156863,0.30980392,0.44705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{LLM semantic and}\\\textbf{workflow layer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{llm_semantic_workflow_layer.pdf}}%
    \put(0.46322796,0.40599116){\color[rgb]{0.19215686,0.25098039,0.30980392}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Interprets, aligns, grounds, and routes\end{tabular}}}}%
    \put(0.46322796,0.3938171){\color[rgb]{0.19215686,0.25098039,0.30980392}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}heterogeneous building context.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{llm_semantic_workflow_layer.pdf}}%
    \put(0.40347371,0.37499367){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}semantic reasoning\end{tabular}}}}%
    \put(0.52356999,0.37498254){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}context grounding\end{tabular}}}}%
    \put(0.40347371,0.34734915){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}orchestration\end{tabular}}}}%
    \put(0.52356999,0.34736726){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}multimodal fusion\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{llm_semantic_workflow_layer.pdf}}%
    \put(0.68884369,0.50293684){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Enabled tasks}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{llm_semantic_workflow_layer.pdf}}%
    \put(0.68984138,0.46749667){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}point names\end{tabular}}}}%
    \put(0.68984138,0.44205226){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}grounded QA\end{tabular}}}}%
    \put(0.68984138,0.41660793){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}fault explanation\end{tabular}}}}%
    \put(0.68984138,0.39116354){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}model support\end{tabular}}}}%
    \put(0.68984138,0.36571919){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}control advice\end{tabular}}}}%
    \put(0.68984138,0.3402748){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}comfort interaction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{llm_semantic_workflow_layer.pdf}}%
    \put(0.88451997,0.57044747){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{HVAC application families}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{llm_semantic_workflow_layer.pdf}}%
    \put(0.84281846,0.50293684){\color[rgb]{0.12156863,0.30980392,0.44705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A1}\end{tabular}}}}%
    \put(0.86848095,0.50736377){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Fault detection}\end{tabular}}}}%
    \put(0.86848095,0.49518972){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{and diagnosis}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{llm_semantic_workflow_layer.pdf}}%
    \put(0.84281846,0.44428008){\color[rgb]{0.12156863,0.30980392,0.44705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A2}\end{tabular}}}}%
    \put(0.86848095,0.44428008){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Load forecasting}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{llm_semantic_workflow_layer.pdf}}%
    \put(0.84281846,0.38562329){\color[rgb]{0.12156863,0.30980392,0.44705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A3}\end{tabular}}}}%
    \put(0.86848095,0.38562329){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BEM and}\\\textbf{simulation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{llm_semantic_workflow_layer.pdf}}%
    \put(0.84281846,0.32696652){\color[rgb]{0.12156863,0.30980392,0.44705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A4}\end{tabular}}}}%
    \put(0.86848095,0.32696652){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Control and}\\\textbf{optimisation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{llm_semantic_workflow_layer.pdf}}%
    \put(0.84281846,0.26830977){\color[rgb]{0.12156863,0.30980392,0.44705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A5}\end{tabular}}}}%
    \put(0.86848095,0.26723743){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Thermal comfort}\end{tabular}}}}%
    \put(0.86848095,0.25506343){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{and interaction}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{llm_semantic_workflow_layer.pdf}}%
    \put(0.43366134,0.2309942){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Physical HVAC control layer}\end{tabular}}}}%
    \put(0.43366134,0.21882012){\color[rgb]{0.36862745,0.41176471,0.44705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BAS logic, MPC, schedules, plant actuation\end{tabular}}}}%
    \put(0.43366134,0.20775276){\color[rgb]{0.36862745,0.41176471,0.44705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}guarded handoff; no unrestricted LLM autonomy.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{llm_semantic_workflow_layer.pdf}}%
    \put(0.5006524,0.15874336){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Verification and deployment guardrails}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{llm_semantic_workflow_layer.pdf}}%
    \put(0.11571552,0.12332796){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}retrieval grounding\end{tabular}}}}%
    \put(0.29962979,0.12332796){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}schema and unit checks\end{tabular}}}}%
    \put(0.48354405,0.12332796){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}human review\end{tabular}}}}%
    \put(0.6674583,0.12332796){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}physics / MPC verification\end{tabular}}}}%
    \put(0.86848095,0.12332796){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}bounded execution in BAS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{llm_semantic_workflow_layer.pdf}}%
    \put(0.50065237,0.07791753){\color[rgb]{0.25882353,0.31372549,0.35686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Corpus method transition}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{llm_semantic_workflow_layer.pdf}}%
    \put(0.17987167,0.06020983){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Beginning}\end{tabular}}}}%
    \put(0.17987167,0.02811461){\color[rgb]{0.36862745,0.41176471,0.44705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M1 prompting and fine-tuning\end{tabular}}}}%
    \put(0.17987167,0.01483383){\color[rgb]{0.41568627,0.4627451,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}isolated tasks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{llm_semantic_workflow_layer.pdf}}%
    \put(0.50065237,0.06020983){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Current frontier}\end{tabular}}}}%
    \put(0.50065237,0.02811461){\color[rgb]{0.36862745,0.41176471,0.44705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}retrieval, tools, workflows\end{tabular}}}}%
    \put(0.50065237,0.01483383){\color[rgb]{0.41568627,0.4627451,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}retrieval, tools, workflow integration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{llm_semantic_workflow_layer.pdf}}%
    \put(0.82143308,0.06020983){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Future direction}\end{tabular}}}}%
    \put(0.82143308,0.02811461){\color[rgb]{0.36862745,0.41176471,0.44705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}governed integration\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/methods_overview_revised.pdf_tex <==
%% Creator: Inkscape 1.4.3 (fcd0343856, 2026-01-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'methods_overview_revised.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{558.6665176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33495022)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{methods_overview_revised.pdf}}%
    \put(0.15454432,0.31588483){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{1. Review scope and search}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{methods_overview_revised.pdf}}%
    \put(0.0351276,0.27589046){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Background framing}\end{tabular}}}}%
    \put(0.0351276,0.25806983){\color[rgb]{0.30196078,0.34509804,0.38039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HVAC bottlenecks and LLM methods\end{tabular}}}}%
    \put(0.0351276,0.24071891){\color[rgb]{0.30196078,0.34509804,0.38039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sec.~\ref{sec:background}, \ref{sec:background_hvac},\ref{sec:background_methods}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{methods_overview_revised.pdf}}%
    \put(0.0351276,0.19292858){\color[rgb]{0.12156863,0.30980392,0.44705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Search strategy and corpus}\end{tabular}}}}%
    \put(0.0351276,0.17242298){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scopus query, year window, screening\end{tabular}}}}%
    \put(0.0351276,0.15507216){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}logic, and PRISMA flow\end{tabular}}}}%
    \put(0.0351276,0.13772127){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sec.~\ref{sec:method_search}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{methods_overview_revised.pdf}}%
    \put(0.05645027,0.091978){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Records}\end{tabular}}}}%
    \put(0.05645027,0.0746271){\color[rgb]{0.37254902,0.41568627,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}142\end{tabular}}}}%
    \put(0.14311664,0.091978){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Full text}\end{tabular}}}}%
    \put(0.14311664,0.0746271){\color[rgb]{0.37254902,0.41568627,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}104\end{tabular}}}}%
    \put(0.23047087,0.091978){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Corpus}\end{tabular}}}}%
    \put(0.23047087,0.0746271){\color[rgb]{0.37254902,0.41568627,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}66\end{tabular}}}}%
    \put(0.14380447,0.03851609){\color[rgb]{0.4,0.44705882,0.48627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Positioning against prior reviews:\end{tabular}}}}%
    \put(0.14380447,0.02116517){\color[rgb]{0.4,0.44705882,0.48627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sec.~\ref{sec:background_reviews}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{methods_overview_revised.pdf}}%
    \put(0.50341363,0.31318743){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2. Taxonomy and coding procedure}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{methods_overview_revised.pdf}}%
    \put(0.37310581,0.27586968){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Taxonomy definition}\end{tabular}}}}%
    \put(0.37310581,0.2553677){\color[rgb]{0.30196078,0.34509804,0.38039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Application families A1--A5\end{tabular}}}}%
    \put(0.37310581,0.23801987){\color[rgb]{0.30196078,0.34509804,0.38039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Method families M1--M3\end{tabular}}}}%
    \put(0.37310581,0.22067205){\color[rgb]{0.30196078,0.34509804,0.38039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sec.~\ref{sec:method_coding}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{methods_overview_revised.pdf}}%
    \put(0.37829491,0.16879816){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Evidence}\end{tabular}}}}%
    \put(0.37829491,0.14987328){\color[rgb]{0.37254902,0.41568627,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conceptual\\to\end{tabular}}}}%
    \put(0.37829491,0.12604763){\color[rgb]{0.37254902,0.41568627,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}deployment\end{tabular}}}}%
    \put(0.46333371,0.16879816){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Readiness}\end{tabular}}}}%
    \put(0.46333371,0.15384737){\color[rgb]{0.37254902,0.41568627,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ReadyNow,\end{tabular}}}}%
    \put(0.46333289,0.13937674){\color[rgb]{0.37254902,0.41568627,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NearTerm,\\ResearchOnly\end{tabular}}}}%
    \put(0.54635393,0.16879816){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Safety}\end{tabular}}}}%
    \put(0.54635393,0.15255824){\color[rgb]{0.37254902,0.41568627,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}explicit /\end{tabular}}}}%
    \put(0.54635393,0.12604763){\color[rgb]{0.37254902,0.41568627,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}not explicit\end{tabular}}}}%
    \put(0.62254546,0.16879816){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Boundary}\end{tabular}}}}%
    \put(0.62254546,0.15255824){\color[rgb]{0.37254902,0.41568627,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}human\\review to\end{tabular}}}}%
    \put(0.62254546,0.12604763){\color[rgb]{0.37254902,0.41568627,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}autonomy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{methods_overview_revised.pdf}}%
    \put(0.36236592,0.09232589){\color[rgb]{0.12156863,0.30980392,0.44705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Output of coding stage}\end{tabular}}}}%
    \put(0.36236592,0.0771929){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Primary-category A$\times$M map for $N = 66$ papers\end{tabular}}}}%
    \put(0.36236592,0.06521414){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}with evidence and readiness fields for synthesis\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{methods_overview_revised.pdf}}%
    \put(0.85619574,0.31319987){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{3. Synthesis path through the paper}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{methods_overview_revised.pdf}}%
    \put(0.74889445,0.27857543){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Application-level analysis}\end{tabular}}}}%
    \put(0.74889445,0.25806983){\color[rgb]{0.30196078,0.34509804,0.38039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A1 to A5 family sections\end{tabular}}}}%
    \put(0.74889445,0.24071891){\color[rgb]{0.30196078,0.34509804,0.38039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Secs.~\ref{sec:a1}--\ref{sec:a5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{methods_overview_revised.pdf}}%
    \put(0.74889445,0.18077948){\color[rgb]{0.12156863,0.30980392,0.44705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Cross-cutting synthesis}\end{tabular}}}}%
    \put(0.74889445,0.16564389){\color[rgb]{0.25490196,0.31764706,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A$\times$M concentration (A3$\times$M2 = 15);\\readiness 0 / 3 / 63; evidence gap\\Sec.~\ref{sec:crosscutting}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{methods_overview_revised.pdf}}%
    \put(0.74889445,0.0829836){\color[rgb]{0.14117647,0.19215686,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Discussion outputs}\end{tabular}}}}%
    \put(0.74889357,0.06902546){\color[rgb]{0.30196078,0.34509804,0.38039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}deployment map,responsibility \\boundary, practical guidance, failure \\modes, future work\end{tabular}}}}%
    \put(0.74889445,0.02129933){\color[rgb]{0.30196078,0.34509804,0.38039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Secs.~\ref{sec:discussion_map}-\ref{sec:discussion_future}\end{tabular}}}}%
    \put(0.49986,0.03964373){\color[rgb]{0.36470588,0.41176471,0.44705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Core methodological logic:\end{tabular}}}}%
    \put(0.49986,0.02340377){\color[rgb]{0.36470588,0.41176471,0.44705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}define scope - screen corpus - code papers -\\synthesize patterns - derive discussion outputs\end{tabular}}}}%
  \end{picture}%
\endgroup%

